Formation of the Janus-Epimetheus system through collisions

Context: Co-orbital systems are bodies that share the same mean orbit. They can be divided into different families according to the relative mass of the co-orbital partners and the particularities of their movement. Janus and Epimetheus are unique in that they are the only known co-orbital pair of comparable masses and thus the only known system in mutual horseshoe orbit. Aims: We aim to establish whether the Janus-Epimetheus system might have formed by disruption of an object in the current orbit of Epimetheus. Methods: We assumed that four large main fragments were formed and neglected smaller fragments. We used numerical integration of the full N-body problem to study the evolution of different fragment arrangements. Collisions were assumed to result in perfectly inelastic merging of bodies. We statistically analysed the outcome of these simulations to infer whether co-orbital systems might have formed from the chosen initial conditions. Results: Depending on the range of initial conditions, up to 9% of the simulations evolve into co-orbital systems. Initial velocities around the escape velocity of Janus yield the highest formation probability. Analysis of the evolution shows that all co-orbital systems are produced via secondary collisions. The velocity of these collisions needs to be low enough that the fragments can merge and not be destroyed. Generally, collisions are found to be faster than an approximate cut-off velocity threshold. However, given a sufficiently low initial velocity, up to 15% of collisions is expected to result in merging. Hence, the results of this study show that the considered formation scenario is viable.

==> classA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4980.00,4980.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3175,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3862,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4548,2304){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1803,4793){\makebox(0,0)[r]{\strut{}\scriptsize $\alpha+\gamma$}}%
      \csname LTb\endcsname%
      \put(2999,4793){\makebox(0,0)[r]{\strut{}\scriptsize $\beta+\delta$}}%
      \colorrgb{0.67,0.67,0.67}%
      \put(4754,2490){\makebox(0,0){\strut{}\scriptsize  0$^{\circ}$}}%
      \put(3622,4451){\makebox(0,0){\strut{}\scriptsize 60$^{\circ}$}}%
      \put(3622,528){\makebox(0,0){\strut{}\scriptsize -60$^{\circ}$}}%
      \put(1356,4451){\makebox(0,0){\strut{}\scriptsize 120$^{\circ}$}}%
      \put(1356,528){\makebox(0,0){\strut{}\scriptsize -120$^{\circ}$}}%
      \put(224,2489){\makebox(0,0){\strut{}\scriptsize 180$^{\circ}$}}%
      \put(2901,1854){\makebox(0,0)[l]{\strut{}\scriptsize 0.9995}}%
      \put(3244,1260){\makebox(0,0)[l]{\strut{}\scriptsize 1.0000}}%
      \put(3587,665){\makebox(0,0)[l]{\strut{}\scriptsize 1.0005}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{classA_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4980.00,4980.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3175,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3862,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4548,2304){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1803,4793){\makebox(0,0)[r]{\strut{}\scriptsize $\alpha$}}%
      \csname LTb\endcsname%
      \put(3203,4793){\makebox(0,0)[r]{\strut{}\scriptsize $\beta+\gamma+\delta$}}%
      \colorrgb{0.67,0.67,0.67}%
      \put(4754,2490){\makebox(0,0){\strut{}\scriptsize  0$^{\circ}$}}%
      \put(3622,4451){\makebox(0,0){\strut{}\scriptsize 60$^{\circ}$}}%
      \put(3622,528){\makebox(0,0){\strut{}\scriptsize -60$^{\circ}$}}%
      \put(1356,4451){\makebox(0,0){\strut{}\scriptsize 120$^{\circ}$}}%
      \put(1356,528){\makebox(0,0){\strut{}\scriptsize -120$^{\circ}$}}%
      \put(224,2489){\makebox(0,0){\strut{}\scriptsize 180$^{\circ}$}}%
      \put(2901,1854){\makebox(0,0)[l]{\strut{}\scriptsize 0.9995}}%
      \put(3244,1260){\makebox(0,0)[l]{\strut{}\scriptsize 1.0000}}%
      \put(3587,665){\makebox(0,0)[l]{\strut{}\scriptsize 1.0005}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{classB_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classC.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4980.00,4980.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3175,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3862,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4548,2304){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1803,4793){\makebox(0,0)[r]{\strut{}\scriptsize $\delta$}}%
      \csname LTb\endcsname%
      \put(3203,4793){\makebox(0,0)[r]{\strut{}\scriptsize $\alpha+\beta+\gamma$}}%
      \colorrgb{0.67,0.67,0.67}%
      \put(4754,2490){\makebox(0,0){\strut{}\scriptsize  0$^{\circ}$}}%
      \put(3622,4451){\makebox(0,0){\strut{}\scriptsize 60$^{\circ}$}}%
      \put(3622,528){\makebox(0,0){\strut{}\scriptsize -60$^{\circ}$}}%
      \put(1356,4451){\makebox(0,0){\strut{}\scriptsize 120$^{\circ}$}}%
      \put(1356,528){\makebox(0,0){\strut{}\scriptsize -120$^{\circ}$}}%
      \put(224,2489){\makebox(0,0){\strut{}\scriptsize 180$^{\circ}$}}%
      \put(2901,1854){\makebox(0,0)[l]{\strut{}\scriptsize 0.9995}}%
      \put(3244,1260){\makebox(0,0)[l]{\strut{}\scriptsize 1.0000}}%
      \put(3587,665){\makebox(0,0)[l]{\strut{}\scriptsize 1.0005}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{classC_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4980.00,4980.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3175,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3862,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4548,2304){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1803,4793){\makebox(0,0)[r]{\strut{}\scriptsize $\alpha+\delta$}}%
      \csname LTb\endcsname%
      \put(2999,4793){\makebox(0,0)[r]{\strut{}\scriptsize $\beta+\gamma$}}%
      \colorrgb{0.67,0.67,0.67}%
      \put(4754,2490){\makebox(0,0){\strut{}\scriptsize  0$^{\circ}$}}%
      \put(3622,4451){\makebox(0,0){\strut{}\scriptsize 60$^{\circ}$}}%
      \put(3622,528){\makebox(0,0){\strut{}\scriptsize -60$^{\circ}$}}%
      \put(1356,4451){\makebox(0,0){\strut{}\scriptsize 120$^{\circ}$}}%
      \put(1356,528){\makebox(0,0){\strut{}\scriptsize -120$^{\circ}$}}%
      \put(224,2489){\makebox(0,0){\strut{}\scriptsize 180$^{\circ}$}}%
      \put(2901,1854){\makebox(0,0)[l]{\strut{}\scriptsize 0.9995}}%
      \put(3244,1260){\makebox(0,0)[l]{\strut{}\scriptsize 1.0000}}%
      \put(3587,665){\makebox(0,0)[l]{\strut{}\scriptsize 1.0005}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{classD_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classes-loglog.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4980.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,1057){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(747,2038){\makebox(0,0)[r]{\strut{}0.50}}%
      \csname LTb\endcsname%
      \put(747,3019){\makebox(0,0)[r]{\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(747,3999){\makebox(0,0)[r]{\strut{}2.00}}%
      \csname LTb\endcsname%
      \put(1254,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(2283,409){\makebox(0,0){\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(3313,409){\makebox(0,0){\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(4342,409){\makebox(0,0){\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(144,2492){\rotatebox{-270}{\makebox(0,0){\strut{}Mass ratio (J/E mass ratio)}}}%
      \csname LTb\endcsname%
      \put(2798,130){\makebox(0,0){\strut{}$\tilde{A}$ $(\tilde{A}_\mathrm{J/E}$)}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(2783,2990){\makebox(0,0){\strut{}A}}%
      \put(1856,4102){\makebox(0,0){\strut{}B}}%
      \put(4407,1192){\makebox(0,0){\strut{}C}}%
      \put(4442,742){\makebox(0,0){\strut{}D}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1711,1653){\makebox(0,0)[l]{\strut{}\scriptsize simulations}}%
      \csname LTb\endcsname%
      \put(1711,1393){\makebox(0,0)[l]{\strut{}\scriptsize mean$(\tilde{A}) \pm 1\sigma_{\tilde{A}}$}}%
      \csname LTb\endcsname%
      \put(1711,1133){\makebox(0,0)[l]{\strut{}\scriptsize \citet{dermott1981dynamics}}}%
      \csname LTb\endcsname%
      \put(1711,873){\makebox(0,0)[l]{\strut{}\scriptsize Janus/Epimetheus}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{classes-loglog_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classes-period.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4980.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,669){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(747,912){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(747,1156){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(747,1399){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(747,1642){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(747,1885){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(747,2129){\makebox(0,0)[r]{\strut{}0.30}}%
      \csname LTb\endcsname%
      \put(747,2372){\makebox(0,0)[r]{\strut{}0.35}}%
      \csname LTb\endcsname%
      \put(747,2615){\makebox(0,0)[r]{\strut{}0.40}}%
      \csname LTb\endcsname%
      \put(923,409){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(1340,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(1756,409){\makebox(0,0){\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(2173,409){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(2590,409){\makebox(0,0){\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(3006,409){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(3423,409){\makebox(0,0){\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(3840,409){\makebox(0,0){\strut{}3.5}}%
      \csname LTb\endcsname%
      \put(4256,409){\makebox(0,0){\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(4673,409){\makebox(0,0){\strut{}4.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1567){\rotatebox{-270}{\makebox(0,0){\strut{}frequency}}}%
      \csname LTb\endcsname%
      \put(2757,130){\makebox(0,0){\strut{}libration period (J/E libration period)}}%
      \csname LTb\endcsname%
      \put(3885,2448){\makebox(0,0)[r]{\strut{}all co-orbitals}}%
      \csname LTb\endcsname%
      \put(3885,2262){\makebox(0,0)[r]{\strut{}Janus/Epimetheus mass}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{classes-period_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> coorbital_frequency.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4980.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(667,569){\makebox(0,0)[r]{\strut{}\footnotesize 0.00}}%
      \csname LTb\endcsname%
      \put(667,820){\makebox(0,0)[r]{\strut{}\footnotesize 0.02}}%
      \csname LTb\endcsname%
      \put(667,1071){\makebox(0,0)[r]{\strut{}\footnotesize 0.04}}%
      \csname LTb\endcsname%
      \put(667,1322){\makebox(0,0)[r]{\strut{}\footnotesize 0.06}}%
      \csname LTb\endcsname%
      \put(667,1574){\makebox(0,0)[r]{\strut{}\footnotesize 0.08}}%
      \csname LTb\endcsname%
      \put(667,1825){\makebox(0,0)[r]{\strut{}\footnotesize 0.10}}%
      \csname LTb\endcsname%
      \put(667,2076){\makebox(0,0)[r]{\strut{}\footnotesize 0.12}}%
      \csname LTb\endcsname%
      \put(667,2327){\makebox(0,0)[r]{\strut{}\footnotesize 0.14}}%
      \csname LTb\endcsname%
      \put(667,2578){\makebox(0,0)[r]{\strut{}\footnotesize 0.16}}%
      \csname LTb\endcsname%
      \put(1516,391){\makebox(0,0){\strut{}\footnotesize 0.01}}%
      \csname LTb\endcsname%
      \put(3428,391){\makebox(0,0){\strut{}\footnotesize 0.10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(133,1533){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize Frequency of Coorbitals}}}%
      \csname LTb\endcsname%
      \put(2734,124){\makebox(0,0){\strut{}\footnotesize Initial Velocity / $\mathrm{R}_0/\mathrm{d}$}}%
      \csname LTb\endcsname%
      \put(4018,2431){\makebox(0,0)[r]{\strut{}batch 3a}}%
      \csname LTb\endcsname%
      \put(4018,2218){\makebox(0,0)[r]{\strut{}batch 3b}}%
      \csname LTb\endcsname%
      \put(4018,2005){\makebox(0,0)[r]{\strut{}batch 3c}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{coorbital_frequency_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cumulative-comparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(578,618){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(578,1590){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(578,2563){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(578,3536){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(578,4508){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(578,5481){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(667,391){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(4778,391){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(133,3025){\rotatebox{-270}{\makebox(0,0){\strut{}cumulative frequency}}}%
      \csname LTb\endcsname%
      \put(4159,124){\makebox(0,0){\strut{}$v_\mathrm{coll}/\mathrm{ms}^{-1}$}}%
      \csname LTb\endcsname%
      \put(6839,3769){\makebox(0,0)[r]{\strut{}batch 3a}}%
      \csname LTb\endcsname%
      \put(6839,3556){\makebox(0,0)[r]{\strut{}batch 3b}}%
      \csname LTb\endcsname%
      \put(6839,3343){\makebox(0,0)[r]{\strut{}batch 3c}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1178,2949){\makebox(0,0)[r]{\strut{}\footnotesize 0.00}}%
      \csname LTb\endcsname%
      \put(1178,3426){\makebox(0,0)[r]{\strut{}\footnotesize 0.04}}%
      \csname LTb\endcsname%
      \put(1178,3902){\makebox(0,0)[r]{\strut{}\footnotesize 0.08}}%
      \csname LTb\endcsname%
      \put(1178,4378){\makebox(0,0)[r]{\strut{}\footnotesize 0.12}}%
      \csname LTb\endcsname%
      \put(1178,4855){\makebox(0,0)[r]{\strut{}\footnotesize 0.16}}%
      \csname LTb\endcsname%
      \put(1609,5271){\makebox(0,0){\strut{}\footnotesize 25}}%
      \csname LTb\endcsname%
      \put(2037,5271){\makebox(0,0){\strut{}\footnotesize 30}}%
      \csname LTb\endcsname%
      \put(2465,5271){\makebox(0,0){\strut{}\footnotesize 35}}%
      \csname LTb\endcsname%
      \put(2893,5271){\makebox(0,0){\strut{}\footnotesize 40}}%
      \csname LTb\endcsname%
      \put(3321,5271){\makebox(0,0){\strut{}\footnotesize 45}}%
      \csname LTb\endcsname%
      \put(3749,5271){\makebox(0,0){\strut{}\footnotesize 50}}%
      \csname LTb\endcsname%
      \put(4177,5271){\makebox(0,0){\strut{}\footnotesize 55}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cumulative-comparison_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tadpole.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4980.00,4980.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3175,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3862,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4548,2304){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1803,4793){\makebox(0,0)[r]{\strut{}\scriptsize $\alpha+\gamma$}}%
      \csname LTb\endcsname%
      \put(2999,4793){\makebox(0,0)[r]{\strut{}\scriptsize $\beta+\delta$}}%
      \colorrgb{0.67,0.67,0.67}%
      \put(4754,2490){\makebox(0,0){\strut{}\scriptsize  0$^{\circ}$}}%
      \put(3622,4451){\makebox(0,0){\strut{}\scriptsize 60$^{\circ}$}}%
      \put(3622,528){\makebox(0,0){\strut{}\scriptsize -60$^{\circ}$}}%
      \put(1356,4451){\makebox(0,0){\strut{}\scriptsize 120$^{\circ}$}}%
      \put(1356,528){\makebox(0,0){\strut{}\scriptsize -120$^{\circ}$}}%
      \put(224,2489){\makebox(0,0){\strut{}\scriptsize 180$^{\circ}$}}%
      \put(2901,1854){\makebox(0,0)[l]{\strut{}\scriptsize 0.9995}}%
      \put(3244,1260){\makebox(0,0)[l]{\strut{}\scriptsize 1.0000}}%
      \put(3587,665){\makebox(0,0)[l]{\strut{}\scriptsize 1.0005}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tadpole_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

